Safety Screening for Voltage Control in Active Distribution Grids via Distributionally Robust Conformal Screening

Deploying a new control policy for voltage control in active distribution grids requires evidence that physical limits will be satisfied before the policy is tested on the physical grid. This assessment is difficult for two reasons. First, simulations cannot capture every disturbance, modeling error, and device interaction present in the real grid. Second, historical measurements reflect operation under existing control policies, whereas a new policy may drive the grid into different operating conditions. To address these challenges, we propose Distributionally Robust Conformal Safety Screening (DR-CSS), a policy-agnostic framework for pre-deployment, scenario-by-scenario screening of a new control policy using historical data and a nominal simulator. For each new scenario, the simulator predicts a future voltage trajectory for the whole grid; DR-CSS then constructs a conformal safety interval around this prediction using historical simulation-to-reality errors. The interval is further enlarged to account for closed-loop changes induced by the deployment of the new policy and its interactions with the remaining controllers. To the best of our knowledge, DR-CSS is the first framework in power systems to combine historical data from an existing control policy with an imperfect simulator for pre-deployment safety screening of a new policy. Experiments on the IEEE 33-bus and IEEE 141-bus systems evaluate the deployment of learning-based voltage control policies and show that DR-CSS identifies all unsafe test scenarios. To reduce unnecessary warnings on safe scenarios, we adapt the safety intervals to different operating conditions and gradually introduce new policies with recalibration after each stage. These extensions increase the informational value of the safety screening and support safer deployment decisions in active distribution grids.

==> figures/combined_overview.tex <==

\documentclass[tikz,border=3pt]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{amsmath,amssymb}
\usepackage{fontawesome5}
\usetikzlibrary{positioning,calc,arrows.meta,shapes.geometric}



\begin{document}
\begin{tikzpicture}[
    font=\rmfamily\scriptsize,
    >=Stealth,
    panel/.style={
        rectangle,
        draw,
        rounded corners=6pt,
        minimum width=5.35cm,
        minimum height=7.80cm,
        anchor=north,
        fill=white
    },
    block/.style={
        rectangle,
        draw,
        rounded corners=3pt,
        minimum width=4.75cm,
        text width=4.45cm,
        minimum height=0.58cm,
        inner ysep=2pt,
        align=center,
        font=\footnotesize,
        fill=white
    },
    greenbox/.style={block, draw=rwthpetrol100!80, fill=bglightgreen!30},
    purplebox/.style={block, draw=rwthblue100!70, fill=bglightpurple!40},
    bluebox/.style={block, draw=rwthblue100, fill=bglightblue!40},
    header/.style={align=center, font=\bfseries\small},
    decision/.style={
        diamond,
        draw=rwthblue100!70,
        fill=bglightpurple!40,
        aspect=2.15,
        inner sep=1pt,
        align=center,
        text width=3.05cm,
        minimum height=1.35cm,
        font=\tiny
    },
    resultbox/.style={
        block,
        minimum width=3.70cm,
        text width=3.40cm,
        minimum height=0.42cm,
        inner ysep=1pt
    }
]

% ==================== FIXED PANELS ====================
\node[panel, draw=rwthblue100!50, dashed,  fill=bglightblue!15] (box1) at (0,0) {};
\node[panel, draw=rwthblue100!50, dashed, fill=bglightblue!15] (box2) at (6.35,0) {};
\node[panel, draw=rwthblue100!50, dashed, fill=bglightblue!15] (box3) at (12.70,0) {};

% ==================== COLUMN 1 ====================
\node[header, text=rwthblue100] (h1) at ($(box1.north)+(0,-0.40)$)
{Simulation \& deployment};

\node[below=0.39cm of h1, inner sep=0pt] (gridfig) {
\begin{tikzpicture}[scale=0.78, line cap=round, line join=round]
    \begin{scope}[shift={(-2.75,0)}]
        \clip (-0.38,-0.38) rectangle (0.38,0.38);
        \fill[gray!8] (-0.38,-0.38) rectangle (0.38,0.38);
        \foreach \d in {-1.0,-0.8,...,1.0} {
            \draw[gray!55, thin] (-0.55,\d) -- (0.55,\d+1.10);
            \draw[gray!55, thin] (-0.55,\d+1.10) -- (0.55,\d);
        }
    \end{scope}
    \draw[very thick] (-3.13,-0.38) rectangle (-2.37,0.38);

    \draw[very thick] (-2.37,0) -- (-1.85,0);
    \draw[very thick, fill=none] (-1.62,0) circle (0.23);
    \draw[very thick, fill=none] (-1.35,0) circle (0.23);
    \draw[very thick] (-1.12,0) -- (2.45,0);

    \foreach \x in {-0.45,0.65,1.75} {
        \fill[rwthpetrol100] (\x,0) circle (0.095);
    }

    \draw[thick, rwthgray75] (-0.45,0) -- (-0.45,0.45);
    \node[font=\Large, text=rwthblue100] at (-0.45,0.82) {\faIcon{solar-panel}};
    \node[font=\tiny\bfseries, text=rwthblue100] at (0.3,0.82) {$\pi^{\text{base}}$};

    \draw[thick, rwthgray75] (0.65,0) -- (0.65,-0.42);
    \node[font=\Large, text=rwthblue100] at (0.65,-0.60) {\faIcon{battery-full}};

    \draw[thick, rwthgray75] (1.75,0) -- (1.75,0.45);
    \node[font=\Large, text=rwthred100] at (1.75,0.82) {\faIcon{solar-panel}};
    \node[font=\tiny\bfseries, text=rwthred100] at (2.5,0.82) {$\pi^{\text{new}}$};

\end{tikzpicture}
};

\node[
    purplebox,
    fill=rwthblue100!50,
    text=white,
    below=0.98cm of gridfig
] (hist)
{\textbf{Historical operation}\\real data under $\pi^{\mathrm{base}}$};

\node[purplebox, below=0.32cm of hist] (scen)
{\textbf{Test scenario $x$}\\$(X_{1:H},\hat d_{H+1:T},\pi^{\mathrm{dep}})$};

\node[purplebox, below=0.28cm of scen] (sim)
{\textbf{Nominal simulator $\Phi_{\mathcal M}$}\\closed-loop rollout};

\node[purplebox, below=0.28cm of sim] (volt)
{\textbf{Simulated voltages}\\$\hat v_{H+1:T}=\Phi_{\mathcal M}(x)$};



%\node[below=0.12cm of volt, align=center, font=\tiny] (dist)
%{Distribution shift: $\mathcal{D}_{\text{sim}} \neq \mathcal{D}_{\text{real}}$};

% ==================== COLUMN 2 ====================
\node[header, text=rwthblue100] (h2) at ($(box2.north)+(0,-0.40)$)
{Robust conformal calibration};

\node[
    below=0.12cm of h2,
    inner sep=2pt,
    draw=rwthblue100!30,
    fill=white,
    rounded corners=2pt
] (plot) {
\begin{tikzpicture}[x=0.46cm, y=0.34cm, line cap=round, line join=round]
    \draw[->, thick] (0,0) -- (7.2,0);
    \draw[->, thick] (0,0) -- (0,4.6);

    \foreach \x/\h in {0.8/1.2,1.5/2.0,2.2/1.4,2.9/3.0,3.6/1.4,4.3/0.7,5.0/2.1,5.7/1.8,6.4/1.2} {
        \draw[fill=rwthblue50!75, draw=rwthblue100!65] (\x-0.08,0) rectangle (\x+0.08,\h);
    }

    \draw[dashed, very thick, orange!90!black] (4.4,0) -- (4.4,4.05);
    \draw[dashed, very thick, rwthblue100!80!black] (5.65,0) -- (5.65,4.05);
    \draw[->, thick, orange!85!black] (4.75,3.35) -- (5.45,3.35);

    \node[font=\tiny\bfseries, rotate=90] at (-0.65,2.35) {Occurrences};
    \node[font=\tiny\bfseries] at (3.6,-0.45) {Score value};
    \node[font=\tiny\bfseries, text=orange!90!black] at (3.7,4.30) {$\hat{\tau}_{1-\alpha}$};
    \node[font=\tiny\bfseries, text=rwthblue100!80!black] at (6.02,4.30) {$\tau^\star$};
\end{tikzpicture}
};

\node[purplebox, below=0.50cm of plot] (cal)
{\textbf{Calibration set $\mathcal D_{\mathrm{cal}}$}\\scores $s_j$, threshold $\hat{\tau}_{1-\alpha}$};

\node[purplebox, below=0.30cm of cal] (tun)
{\textbf{Tuning set $\mathcal D_{\mathrm{tune}}$}\\candidate scores, select $\rho^\star$};

\node[purplebox, below=0.30cm of tun] (thresh)
{\textbf{Robust threshold}\\$\tau^\star=\tau_{\alpha}^{\mathrm{rob}}(\rho^\star)$};

\node[purplebox, below=0.30cm of thresh] (band)
{\textbf{Robust band $\mathcal C_{\alpha}^{\star}(x)$}\\enlarge nominal simulation band};


% ==================== COLUMN 3 ====================
\node[header, text=rwthblue100] (h3) at ($(box3.north)+(0,-0.40)$)
{Safety screening};

\node[
    below=0.12cm of h3,
    inner sep=2pt,
    draw=rwthblue50,
    fill=rwthblue50!10,
    rounded corners=2pt
] (plot2) {
\begin{tikzpicture}[x=0.60cm, y=0.48cm, line cap=round, line join=round]
    \fill[rwthblue50!10] (0,0) rectangle (6.8,4.0);

    \draw[->, thick] (0,0) -- (7.0,0);
    \draw[->, thick] (0,0) -- (0,4.2);

    \draw[dashed, thick, rwthblue100!80] (0,3.45) -- (6.55,3.45);
    \draw[dashed, thick, rwthblue100!80] (0,0.70) -- (6.55,0.70);

    \fill[bglightgreen!55]
        plot[smooth] coordinates {
            (0.20,2.62) (0.80,2.50) (1.45,2.24)
            (2.15,1.95) (2.85,1.78) (3.55,1.92)
            (4.25,2.28) (5.10,2.66) (5.95,2.96) (6.50,3.18)
        }
        -- plot[smooth] coordinates {
            (6.50,1.62) (5.95,1.32) (5.10,1.10)
            (4.25,0.98) (3.55,0.92) (2.85,0.88)
            (2.15,0.95) (1.45,1.18) (0.80,1.45) (0.20,1.62)
        }
        -- cycle;

    \draw[dashed, very thick, rwthgray75]
        plot[smooth] coordinates {
            (0.20,2.62) (0.80,2.50) (1.45,2.24)
            (2.15,1.95) (2.85,1.78) (3.55,1.92)
            (4.25,2.28) (5.10,2.66) (5.95,2.96) (6.50,3.18)
        };

    \draw[dashed, very thick, rwthgray75]
        plot[smooth] coordinates {
            (0.20,1.62) (0.80,1.45) (1.45,1.18)
            (2.15,0.95) (2.85,0.88) (3.55,0.92)
            (4.25,0.98) (5.10,1.10) (5.95,1.32) (6.50,1.62)
        };

    \draw[dashed, very thick, rwthblue100!90!black]
        plot[smooth] coordinates {
            (0.20,2.12) (0.80,1.98) (1.45,1.70)
            (2.15,1.42) (2.85,1.32) (3.55,1.43)
            (4.25,1.72) (5.10,2.05) (5.95,2.32) (6.50,2.55)
        };

    \node[font=\tiny\bfseries, anchor=east] at (-0.05,3.45) {$V_{\max}$};
    \node[font=\tiny\bfseries, anchor=east] at (-0.05,0.70) {$V_{\min}$};
    \node[font=\tiny\bfseries] at (4.55,3.18) {$\mathcal C_{\alpha}^{\star}(x)$};
    %\node[font=\tiny\bfseries, text=rwthblue100!90!black] at (2.00,1.72) {$\hat v$};
    \node[font=\tiny\bfseries, anchor=north east] at (6.90,-0.02) {$t$};
\end{tikzpicture}
};


\node[purplebox, below=0.22cm of plot2] (new_scen)
{\textbf{Test scenario $\mathbf{x}_{\text{new}}$}\\compute $\mathcal{C}^{*}_{\alpha}(x_{\text{new}})$ via $\tau^*$};

\node[decision, below=0.34cm of new_scen] (check)
{$\mathcal{C}^*_{\alpha} \subseteq [V_{\min}, V_{\max}]$?};

\node[
    resultbox,
    draw=rwthpetrol100,
    fill=bglightgreen,
    below=0.3cm of check
] (accept)
{\textbf{Accept for horizon}};

\node[
    resultbox,
    draw=rwthred100,
    fill=rwthred100!10,
    below=0.2cm of accept
] (warn_wide)
{\textcolor{rwthred100}{\textbf{Warning}}};

% ==================== CONNECTIONS ====================
\draw[->, line width=0.85pt, shorten >=1pt, shorten <=1pt]
    (scen.south) -- (sim.north);

\draw[->, line width=0.85pt, shorten >=1pt, shorten <=1pt]
    (sim.south) -- (volt.north);

\draw[->, line width=0.85pt, shorten >=1pt, shorten <=1pt]
    (cal.south) -- (tun.north);

\draw[->, line width=0.85pt, shorten >=1pt, shorten <=1pt]
    (tun.south) -- (thresh.north);

\draw[->, line width=0.85pt, shorten >=1pt, shorten <=1pt]
    (thresh.south) -- (band.north);

\draw[->, line width=0.85pt, shorten >=1pt, shorten <=1pt]
    (new_scen.south) -- (check.north);

\draw[->, line width=0.85pt, draw=rwthpetrol100, shorten >=1pt, shorten <=1pt]
    (check.south) -- node[left, font=\tiny\bfseries, text=rwthpetrol100] {yes}
    (accept.north);

\draw[->, line width=0.85pt, draw=rwthred100, shorten >=1pt, shorten <=1pt]
    (check.east) -- ++(0.50,0)
    |- node[left, pos=0.18, font=\tiny\bfseries, text=rwthred100] {no}
    (warn_wide.east);

% Inter-panel arrows, drawn only in the gaps
\draw[->, line width=2pt, draw=rwthgray75]
    ([xshift=0.14cm]box1.east) -- ([xshift=-0.18cm]box2.west);

\draw[->, line width=2pt, draw=rwthgray75]
    ([xshift=0.14cm]box2.east) -- ([xshift=-0.18cm]box3.west);

\end{tikzpicture}
\end{document}


==> figures/dr_conformal.tex <==

\documentclass[tikz,border=3pt]{standalone}
\usepackage{amsmath}
\usepackage{xcolor}
\usetikzlibrary{arrows.meta,calc,backgrounds}

\definecolor{cblue}{HTML}{2563EB}
\definecolor{cteal}{HTML}{0F766E}
\definecolor{corange}{HTML}{B45309}
\definecolor{cgray}{HTML}{475569}
\definecolor{cdark}{HTML}{0F172A}
\definecolor{cred}{HTML}{DC2626}
\definecolor{cbar}{HTML}{93C5FD}

\begin{document}
\begin{tikzpicture}[
    font=\footnotesize,
    >=Latex,
    line cap=round,
    line join=round,
    axis/.style={line width=0.85pt, draw=cdark},
    flow/.style={-Latex, line width=0.95pt, draw=cgray},
    title/.style={font=\footnotesize\bfseries, text=cdark},
    tiny/.style={font=\rmfamily, text=cdark}
]

% ------------------------------------------------------------------
% Compact panel backgrounds
% ------------------------------------------------------------------
\begin{scope}[on background layer]
\node[rounded corners=2mm, draw=rwthblue100!50, dashed, fill=bglightblue!15, line width=0.75pt,
      minimum width=4.35cm, minimum height=3.70cm, anchor=south west] at (-0.45,-0.55) {};
\node[rounded corners=2mm, draw=rwthblue100!50, dashed, fill=bglightblue!15, line width=0.75pt,
      minimum width=4.85cm, minimum height=3.70cm, anchor=south west] at (4.45,-0.55) {};
\end{scope}

% ------------------------------------------------------------------
% Panel (a): score threshold
% ------------------------------------------------------------------
\node[title, anchor=west] at (-0.07,2.88) {(a) Error-score threshold};

\draw[->, thick] (0,0) -- (3.55,0);
\draw[->, thick] (0,0) -- (0,2.45);
\node[rotate=90, tiny] at (-0.23,1.25) {Occurrence};
\node[tiny] at (1.78,-0.32) {score};

\foreach \x/\h in {0.30/0.35,0.58/0.75,0.86/1.08,1.14/0.82,1.42/1.55,1.70/0.80,1.98/1.02,2.26/0.60,2.54/1.10,2.82/0.68,3.10/0.92}{
    \path[fill=cbar!75, draw=none] (\x-0.055,0) rectangle (\x+0.055,\h);
}

\draw[densely dashed, line width=1.0pt, draw=cred]    (2.18,0) -- (2.18,2.18);
\draw[densely dashed, line width=1.0pt, draw=corange] (2.88,0) -- (2.88,2.18);
\node[anchor=south, text=cred] at (2.18,2.23) {$\hat\tau_{1-\alpha}$};
\node[anchor=south, text=corange] at (2.98,2.23) {$\tau^\star$};

\draw[-Latex, line width=1.0pt, draw=corange] (2.30,1.93) -- (2.74,1.93);
\node[anchor=south, text=corange] at (2.52,1.97) {shift};

% Middle connector
\draw[flow] (3.95,1.30) -- (4.45,1.30);

% ------------------------------------------------------------------
% Panel (b): voltage band
% ------------------------------------------------------------------
\begin{scope}[shift={(4.85,0)}]
\node[title, anchor=west] at (0,2.88) {(b) Voltage interval widens};

\draw[->, thick] (0,0) -- (3.75,0);
\draw[->, thick] (0,0) -- (0,2.45);
\node[rotate=90, tiny] at (-0.25,1.18) {voltage};
\node[tiny] at (1.88,-0.32) {time};

\draw[densely dashed, line width=0.8pt, draw=cgray] (0.08,2.15) -- (3.55,2.15);
\draw[densely dashed, line width=0.8pt, draw=cgray] (0.08,0.35) -- (3.55,0.35);
\node[anchor=west, tiny] at (3.42,2.15) {$V_{\max}$};
\node[anchor=west, tiny] at (3.42,0.35) {$V_{\min}$};

% robust band (wide, orange)
\fill[corange!13]
plot[smooth] coordinates {(0.20,1.88) (0.65,1.98) (1.05,1.84) (1.50,2.02) (1.95,1.88) (2.42,2.04) (2.92,1.90) (3.35,2.02)}
-- plot[smooth] coordinates {(3.35,0.58) (2.92,0.72) (2.42,0.55) (1.95,0.75) (1.50,0.58) (1.05,0.73) (0.65,0.58) (0.20,0.72)} -- cycle;
\draw[line width=0.85pt, draw=corange]
plot[smooth] coordinates {(0.20,1.88) (0.65,1.98) (1.05,1.84) (1.50,2.02) (1.95,1.88) (2.42,2.04) (2.92,1.90) (3.35,2.02)};
\draw[line width=0.85pt, draw=corange]
plot[smooth] coordinates {(0.20,0.72) (0.65,0.58) (1.05,0.73) (1.50,0.58) (1.95,0.75) (2.42,0.55) (2.92,0.72) (3.35,0.58)};

% standard band (narrow, blue)
\fill[cblue!18]
plot[smooth] coordinates {(0.20,1.62) (0.65,1.72) (1.05,1.57) (1.50,1.76) (1.95,1.62) (2.42,1.79) (2.92,1.66) (3.35,1.76)}
-- plot[smooth] coordinates {(3.35,0.88) (2.92,1.02) (2.42,0.84) (1.95,1.05) (1.50,0.88) (1.05,1.03) (0.65,0.88) (0.20,1.02)} -- cycle;
\draw[line width=0.85pt, draw=cblue]
plot[smooth] coordinates {(0.20,1.62) (0.65,1.72) (1.05,1.57) (1.50,1.76) (1.95,1.62) (2.42,1.79) (2.92,1.66) (3.35,1.76)};
\draw[line width=0.85pt, draw=cblue]
plot[smooth] coordinates {(0.20,1.02) (0.65,0.88) (1.05,1.03) (1.50,0.88) (1.95,1.05) (2.42,0.84) (2.92,1.02) (3.35,0.88)};

% simulated sequence
\draw[line width=1.55pt, draw=cteal]
plot[smooth] coordinates {(0.20,1.32) (0.65,1.47) (1.05,1.31) (1.50,1.42) (1.95,1.35) (2.42,1.47) (2.92,1.34) (3.35,1.48)};

% opening arrows and label
\draw[-Latex, line width=0.9pt, draw=corange] (1.58,1.74) -- (1.58,2.00);
\draw[-Latex, line width=0.9pt, draw=corange] (1.58,0.88) -- (1.58,0.62);
\draw[-Latex, line width=0.9pt, draw=corange] (2.58,1.75) -- (2.58,2.00);
\draw[-Latex, line width=0.9pt, draw=corange] (2.58,0.93) -- (2.58,0.66);
\node[anchor=west, text=corange, font=\rmfamily\bfseries] at (1.72,1.20) {wider band};

\end{scope}

% no legend; color mapping appears in caption
\end{tikzpicture}
\end{document}


==> figures/gradual_vs_abrupt/1_coverage_target.tex <==
% Required in the main document preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
%
% Set this before \input if the CSV files are in another directory:
% \newcommand{\datapath}{path/to/csv/files}
\providecommand{\datapath}{figures/gradual_vs_abrupt/}

\definecolor{rwthblue100}{HTML}{00549F}
\definecolor{rwthblue50}{HTML}{8EBAE5}
\definecolor{rwthpetrol100}{HTML}{0F4D58}
\definecolor{rwthgray75}{HTML}{7F7F7F}
\definecolor{rwthred100}{HTML}{CC071E}

\pgfplotstableread[col sep=comma]{\datapath/1_coverage_target.csv}\coveragedata
\pgfplotstablegetelem{0}{target_cov}\of{\coveragedata}
\edef\nominalcoverage{\pgfplotsretval}
\pgfmathsetmacro{\coverageymin}{min(0.9,\nominalcoverage-0.04)}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.86\columnwidth,
    height=0.54\columnwidth,
    ybar,
    bar width=22pt,
    ymin=0.945,
    ymax=1.003,
    ytick={0.95,0.97,0.99,1.00},
    ylabel={Target coverage},
    xtick={0,1},
    xticklabels={Abrupt,Gradual},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    enlarge x limits=0.42,
    axis line style={black!65},
    tick style={black!65},
]
\addplot+[
    draw=black,
    fill=rwthred100,
    error bars/y dir=both,
    error bars/y explicit,
    nodes near coords={\pgfmathprintnumber[fixed,precision=3]{\pgfplotspointmeta}},
    point meta=y,
    every node near coord/.append style={font=\scriptsize, text=black, yshift=1pt},
]
table[
    x=x,
    y=coverage_mean,
    y error=coverage_std,
    col sep=comma,
    restrict expr to domain={\thisrow{leg_id}}{0:0},
]{\datapath/1_coverage_target.csv};

\addplot+[
    draw=black,
    fill=rwthpetrol100,
    error bars/y dir=both,
    error bars/y explicit,
    nodes near coords={\pgfmathprintnumber[fixed,precision=3]{\pgfplotspointmeta}},
    point meta=y,
    every node near coord/.append style={font=\scriptsize, text=black, yshift=1pt},
]
table[
    x=x,
    y=coverage_mean,
    y error=coverage_std,
    col sep=comma,
    restrict expr to domain={\thisrow{leg_id}}{1:1},
]{\datapath/1_coverage_target.csv};

\addplot+[sharp plot, no marks, rwthblue100, dashed, thick]
    coordinates {(-0.7,\nominalcoverage) (1.7,\nominalcoverage)};
\end{axis}
\end{tikzpicture}
\caption{Coverage on the shared 3RL target. The dashed line marks the nominal coverage of $0.95$; error bars denote the standard deviation across seeds.}
\label{fig:coverage-target}
\end{figure}


==> figures/gradual_vs_abrupt/2_q_change.tex <==
% Required in the main document preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\providecommand{\datapath}{figures/gradual_vs_abrupt/}

\definecolor{rwthblue100}{HTML}{00549F}
\definecolor{rwthblue50}{HTML}{8EBAE5}
\definecolor{rwthpetrol100}{HTML}{0F4D58}
\definecolor{rwthgray75}{HTML}{7F7F7F}
\definecolor{rwthred100}{HTML}{CC071E}

\pgfplotstableread[col sep=comma]{\datapath/2_q_change.csv}\qdata
\pgfplotstablegetelem{0}{q_cp}\of{\qdata}\edef\abruptqcp{\pgfplotsretval}
\pgfplotstablegetelem{0}{q_star}\of{\qdata}\edef\abruptqstar{\pgfplotsretval}
\pgfplotstablegetelem{0}{tax}\of{\qdata}\edef\abrupttax{\pgfplotsretval}
\pgfplotstablegetelem{1}{q_cp}\of{\qdata}\edef\gradualqcp{\pgfplotsretval}
\pgfplotstablegetelem{1}{q_star}\of{\qdata}\edef\gradualqstar{\pgfplotsretval}
\pgfplotstablegetelem{1}{tax}\of{\qdata}\edef\gradualtax{\pgfplotsretval}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.84\columnwidth,
    height=0.47\columnwidth,
    xlabel={Threshold $q$ (p.u.)},
    ytick={1,0},
    yticklabels={Abrupt,Gradual},
    xmin=3.5,
    xmax=12.0,
    ymin=-0.45,
    ymax=1.42,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis line style={black!65},
    tick style={black!65},
    clip=false,
]
\addplot[rwthred100, very thick]
    coordinates {(\abruptqcp,1) (\abruptqstar,1)};
\addplot[rwthpetrol100, very thick]
    coordinates {(\gradualqcp,0) (\gradualqstar,0)};

\addplot[
    only marks,
    mark=*,
    mark size=2.8pt,
    draw=rwthred100,
    fill=white,
    line width=0.9pt,
] coordinates {(\abruptqcp,1)};
\addplot[
    only marks,
    mark=*,
    mark size=3.1pt,
    draw=black,
    fill=rwthred100,
] coordinates {(\abruptqstar,1)};
\addplot[
    only marks,
    mark=*,
    mark size=2.8pt,
    draw=rwthpetrol100,
    fill=white,
    line width=0.9pt,
] coordinates {(\gradualqcp,0)};
\addplot[
    only marks,
    mark=*,
    mark size=3.1pt,
    draw=black,
    fill=rwthpetrol100,
] coordinates {(\gradualqstar,0)};

\node[font=\scriptsize, anchor=south, text=rwthred100]
    at (axis cs:{(\abruptqcp+\abruptqstar)/2},1.08)
    {tax $+\pgfmathprintnumber[precision=3]{\abrupttax}$};
\node[font=\scriptsize, anchor=south, text=rwthpetrol100]
    at (axis cs:{(\gradualqcp+\gradualqstar)/2},0.08)
    {tax $+\pgfmathprintnumber[precision=3]{\gradualtax}$};
\end{axis}
\end{tikzpicture}
\caption{Change from the standard conformal threshold $q_{\mathrm{CP}}$ (open marker) to the robust threshold $q^*$ (filled marker).}
\label{fig:q-change}
\end{figure}


==> figures/gradual_vs_abrupt/3_width_target.tex <==
% Required in the main document preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\providecommand{\datapath}{figures/gradual_vs_abrupt/}

\definecolor{rwthblue100}{HTML}{00549F}
\definecolor{rwthblue50}{HTML}{8EBAE5}
\definecolor{rwthpetrol100}{HTML}{0F4D58}
\definecolor{rwthgray75}{HTML}{7F7F7F}
\definecolor{rwthred100}{HTML}{CC071E}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.86\columnwidth,
    height=0.54\columnwidth,
    ybar,
    bar width=22pt,
    ymin=0,
    ymax=0.065,
    ytick={0,0.02,0.04,0.06},
    scaled y ticks=false,
    y tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font=\footnotesize,
    },
    ylabel={Mean interval width (p.u.)},
    xtick={0,1},
    xticklabels={Abrupt,Gradual},
    x tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    enlarge x limits=0.42,
    axis line style={black!65},
    tick style={black!65},
]
\addplot+[
    draw=black,
    fill=rwthred100,
    error bars/y dir=both,
    error bars/y explicit,
    nodes near coords={\pgfmathprintnumber[fixed,precision=3]{\pgfplotspointmeta}},
    point meta=y,
    every node near coord/.append style={font=\scriptsize, text=black, yshift=1pt},
]
table[
    x=x,
    y=width_mean,
    y error=width_std,
    col sep=comma,
    restrict expr to domain={\thisrow{leg_id}}{0:0},
]{\datapath/3_width_target.csv};

\addplot+[
    draw=black,
    fill=rwthpetrol100,
    error bars/y dir=both,
    error bars/y explicit,
    nodes near coords={\pgfmathprintnumber[fixed,precision=3]{\pgfplotspointmeta}},
    point meta=y,
    every node near coord/.append style={font=\scriptsize, text=black, yshift=1pt},
]
table[
    x=x,
    y=width_mean,
    y error=width_std,
    col sep=comma,
    restrict expr to domain={\thisrow{leg_id}}{1:1},
]{\datapath/3_width_target.csv};
\end{axis}
\end{tikzpicture}
\caption{Mean prediction-interval width on the shared 3RL target. Error bars denote the standard deviation across seeds.}
\label{fig:width-target}
\end{figure}


==> figures/gradual_vs_abrupt/4_width_with_coverage.tex <==
% Panel-only plot for use inside a subfigure.
% Required in the main document preamble:
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.18}
\providecommand{\datapath}{figures/gradual_vs_abrupt/}

\definecolor{rwthpetrol100}{HTML}{0F4D58}
\definecolor{rwthred100}{HTML}{CC071E}

\pgfplotstableread[col sep=comma]{\datapath/4_coverage_vs_width.csv}\covwidthdata
\pgfplotstablegetelem{0}{coverage_mean}\of{\covwidthdata}
\edef\abruptcoverage{\pgfplotsretval}
\pgfplotstablegetelem{0}{width_mean}\of{\covwidthdata}
\edef\abruptwidth{\pgfplotsretval}
\pgfplotstablegetelem{1}{coverage_mean}\of{\covwidthdata}
\edef\gradualcoverage{\pgfplotsretval}
\pgfplotstablegetelem{1}{width_mean}\of{\covwidthdata}
\edef\gradualwidth{\pgfplotsretval}
\pgfmathsetmacro{\abruptcoveragepct}{100*\abruptcoverage}
\pgfmathsetmacro{\gradualcoveragepct}{100*\gradualcoverage}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.52\linewidth,
    xbar,
    xmin=0,
    xmax=0.085,
    bar width=13pt,
    xlabel={Mean interval width (p.u.)},
    symbolic y coords={Gradual,Abrupt},
    ytick={Gradual,Abrupt},
    xtick={0,0.02,0.04,0.06,0.08},
    scaled x ticks=false,
    x tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font=\footnotesize,
    },
    y tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis line style={black!65},
    tick style={black!65},
    clip=false,
]
\addplot[
    fill=rwthred100,
    draw=black,
    nodes near coords={
        \pgfmathprintnumber[fixed,precision=4]{\abruptwidth}
        \;(\pgfmathprintnumber[fixed,precision=2]{\abruptcoveragepct}\%)
    },
    every node near coord/.append style={
        font=\scriptsize,
        anchor=west,
        xshift=2pt,
    },
] coordinates {(\abruptwidth,Abrupt)};

\addplot[
    fill=rwthpetrol100,
    draw=black,
    nodes near coords={
        \pgfmathprintnumber[fixed,precision=4]{\gradualwidth}
        \;(\pgfmathprintnumber[fixed,precision=2]{\gradualcoveragepct}\%)
    },
    every node near coord/.append style={
        font=\scriptsize,
        anchor=west,
        xshift=2pt,
    },
] coordinates {(\gradualwidth,Gradual)};
\end{axis}
\end{tikzpicture}


==> figures/gradual_vs_abrupt/5_shift_size.tex <==
% Required in the main document preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
\providecommand{\datapath}{figures/gradual_vs_abrupt/}

\definecolor{rwthblue100}{HTML}{00549F}
\definecolor{rwthblue50}{HTML}{8EBAE5}
\definecolor{rwthpetrol100}{HTML}{0F4D58}
\definecolor{rwthgray75}{HTML}{7F7F7F}
\definecolor{rwthred100}{HTML}{CC071E}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.84\columnwidth,
    height=0.54\columnwidth,
    ybar,
    bar width=15pt,
    ymin=0,
    ymax=0.66,
    ylabel={Divergence radius $\hat\rho$},
    xtick={0,1},
    xticklabels={Abrupt,Gradual},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis line style={black!65},
    tick style={black!65},
    legend style={
        font=\scriptsize,
        at={(0.98,0.98)},
        anchor=north east,
        draw=none,
        fill=white,
        fill opacity=0.88,
        text opacity=1,
        row sep=-1pt,
    },
]
\addplot+[
    draw=black,
    fill=rwthgray75,
    area legend,
    error bars/y dir=both,
    error bars/y explicit,
    nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
    point meta=y,
    every node near coord/.append style={font=\scriptsize, text=black, yshift=1pt},
]
table[
    x=x,
    y=mean,
    y error=std,
    col sep=comma,
    restrict expr to domain={\thisrow{metric_id}}{0:0},
]{\datapath/5_shift_size.csv};
\addlegendentry{$\hat\rho$ pure shift}

\addplot+[
    draw=black,
    fill=rwthblue50,
    area legend,
    error bars/y dir=both,
    error bars/y explicit,
    nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
    point meta=y,
    every node near coord/.append style={font=\scriptsize, text=black, yshift=1pt},
]
table[
    x=x,
    y=mean,
    y error=std,
    col sep=comma,
    restrict expr to domain={\thisrow{metric_id}}{1:1},
]{\datapath/5_shift_size.csv};
\addlegendentry{$\hat\rho^*$ applied}
\end{axis}
\end{tikzpicture}
\caption{Estimated pure policy-shift radius and the radius applied by the robust conformal method. Error bars denote the standard deviation across seeds.}
\label{fig:shift-size}
\end{figure}


==> figures/gradual_vs_abrupt/6_score_overlap.tex <==
% Required in the main document preamble:
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{calc}
% \pgfplotsset{compat=1.18}
\providecommand{\datapath}{figures/gradual_vs_abrupt/}

\definecolor{rwthblue100}{HTML}{00549F}
\definecolor{rwthblue50}{HTML}{8EBAE5}
\definecolor{rwthpetrol100}{HTML}{0F4D58}
\definecolor{rwthgray75}{HTML}{7F7F7F}
\definecolor{rwthred100}{HTML}{CC071E}

\pgfplotstableread[col sep=comma]{\datapath/6_score_overlap_refs.csv}\scorerefs
\pgfplotstablegetelem{0}{q_cp}\of{\scorerefs}\edef\abruptqcp{\pgfplotsretval}
\pgfplotstablegetelem{0}{q_star}\of{\scorerefs}\edef\abruptqstar{\pgfplotsretval}
\pgfplotstablegetelem{0}{target_miss_at_q_cp}\of{\scorerefs}
\edef\abruptmiss{\pgfplotsretval}
\pgfplotstablegetelem{0}{x_min}\of{\scorerefs}\edef\scorexmin{\pgfplotsretval}
\pgfplotstablegetelem{0}{x_max}\of{\scorerefs}\edef\scorexmax{\pgfplotsretval}
\pgfplotstablegetelem{1}{q_cp}\of{\scorerefs}\edef\gradualqcp{\pgfplotsretval}
\pgfplotstablegetelem{1}{q_star}\of{\scorerefs}\edef\gradualqstar{\pgfplotsretval}
\pgfplotstablegetelem{1}{target_miss_at_q_cp}\of{\scorerefs}
\edef\gradualmiss{\pgfplotsretval}
\pgfmathsetmacro{\scoreplotxmax}{1.03*max(\scorexmax,max(\abruptqstar,\gradualqstar))}
\pgfmathsetmacro{\abruptmisspct}{100*\abruptmiss}
\pgfmathsetmacro{\gradualmisspct}{100*\gradualmiss}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=1 by 2, vertical sep=1.75cm},
    width=0.89\columnwidth,
    height=0.39\columnwidth,
    ymin=0,
    xmin=\scorexmin,
    xmax=\scoreplotxmax,
    xtick={0,2,4,6,8,10},
    minor x tick num=0,
    ylabel={Density},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    axis line style={black!65},
    tick style={black!65},
    legend style={
        font=\tiny,
        at={(0.98,0.97)},
        anchor=north east,
        draw=none,
        fill=white,
        fill opacity=0.88,
        text opacity=1,
        row sep=-1pt,
    },
]
\nextgroupplot[
%    title={(a) Abrupt: droop to 3RL},
%    title style={font=\footnotesize},
     xlabel={Nonconformity score (p.u.)},
]
\addplot+[ybar interval, area legend, mark=none, fill=rwthgray75, draw=rwthgray75, opacity=0.50]
table[
    x=bin_left,
    y=density,
    col sep=comma,
    restrict expr to domain={\thisrow{series_code}}{0:0},
]{\datapath/6_score_overlap_hist.csv};
\addlegendentry{Source (calib.)}

\addplot+[ybar interval, area legend, mark=none, fill=rwthred100, draw=rwthred100, opacity=0.50]
table[
    x=bin_left,
    y=density,
    col sep=comma,
    restrict expr to domain={\thisrow{series_code}}{1:1},
]{\datapath/6_score_overlap_hist.csv};
\addlegendentry{3RL target}

\coordinate (abrupt-qcp-x) at (axis cs:\abruptqcp,0);
\coordinate (abrupt-qstar-x) at (axis cs:\abruptqstar,0);
\coordinate (abrupt-bottom) at (rel axis cs:0,0);
\coordinate (abrupt-top) at (rel axis cs:0,1);
\draw[black, dotted, thick]
    (abrupt-qcp-x |- abrupt-bottom) -- (abrupt-qcp-x |- abrupt-top);
\draw[black, thick]
    (abrupt-qstar-x |- abrupt-bottom) -- (abrupt-qstar-x |- abrupt-top);

\nextgroupplot[
%    title={(b) Gradual: 2RL to 3RL},
%    title style={font=\footnotesize},
    xlabel={Nonconformity score (p.u.)},
]

\addplot+[ybar interval, area legend, mark=none, fill=rwthgray75, draw=rwthgray75, opacity=0.50]
table[
    x=bin_left,
    y=density,
    col sep=comma,
    restrict expr to domain={\thisrow{series_code}}{10:10},
]{\datapath/6_score_overlap_hist.csv};
\addlegendentry{Source (calib.)}

\addplot+[ybar interval, area legend, mark=none, fill=rwthpetrol100, draw=rwthpetrol100, opacity=0.50]
table[
    x=bin_left,
    y=density,
    col sep=comma,
    restrict expr to domain={\thisrow{series_code}}{11:11},
]{\datapath/6_score_overlap_hist.csv};
\addlegendentry{3RL target}

\coordinate (gradual-qcp-x) at (axis cs:\gradualqcp,0);
\coordinate (gradual-qstar-x) at (axis cs:\gradualqstar,0);
\coordinate (gradual-bottom) at (rel axis cs:0,0);
\coordinate (gradual-top) at (rel axis cs:0,1);
\draw[black, dotted, thick]
    (gradual-qcp-x |- gradual-bottom) -- (gradual-qcp-x |- gradual-top);
\draw[black, thick]
    (gradual-qstar-x |- gradual-bottom) -- (gradual-qstar-x |- gradual-top);


    
\end{groupplot}

% Subcaptions underneath the corresponding plots
\node[font=\footnotesize, anchor=north]
    at ($(group c1r1.south)+(0,-0.95cm)$)
    {(a) Abrupt shift: droop to 3RL};

\node[font=\footnotesize, anchor=north]
    at ($(group c1r2.south)+(0,-0.95cm)$)
    {(b) Gradual shift: 2RL to 3RL};
\end{tikzpicture}
\caption{Source-calibration and 3RL-target score distributions. Dotted and solid lines mark $\tau_{\mathrm{CP}}$ and $\tau^*$, respectively. Target miss rates are \pgfmathprintnumber[fixed,precision=2]{\abruptmisspct}\% (abrupt) and \pgfmathprintnumber[fixed,precision=2]{\gradualmisspct}\% (gradual).}
\label{fig:score-overlap}
\end{figure}


==> figures/gradual_vs_abrupt/gradual_vs_abrupt_combined.tex <==
% Required in the main document preamble:
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=1.18}
\providecommand{\datapath}{figures/gradual_vs_abrupt}


\definecolor{rwthblue100}{HTML}{00549F}
\definecolor{rwthpetrol100}{HTML}{0F4D58}
\definecolor{rwthred100}{HTML}{CC071E}

% -------------------------------------------------------------------------
% Data for panel (a)
% -------------------------------------------------------------------------
\pgfplotstableread[col sep=comma]{\datapath/2_q_change.csv}\qdata

\pgfplotstablegetelem{0}{q_cp}\of{\qdata}\edef\abruptqcp{\pgfplotsretval}
\pgfplotstablegetelem{0}{q_star}\of{\qdata}\edef\abruptqstar{\pgfplotsretval}
\pgfplotstablegetelem{0}{tax}\of{\qdata}\edef\abrupttax{\pgfplotsretval}
\pgfplotstablegetelem{1}{q_cp}\of{\qdata}\edef\gradualqcp{\pgfplotsretval}
\pgfplotstablegetelem{1}{q_star}\of{\qdata}\edef\gradualqstar{\pgfplotsretval}
\pgfplotstablegetelem{1}{tax}\of{\qdata}\edef\gradualtax{\pgfplotsretval}

\pgfmathsetmacro{\abrupttaxx}{0.5*(\abruptqcp+\abruptqstar)}
\pgfmathsetmacro{\gradualtaxx}{0.5*(\gradualqcp+\gradualqstar)}

% -------------------------------------------------------------------------
% Data for panel (b)
% -------------------------------------------------------------------------
\pgfplotstableread[col sep=comma]{\datapath/4_coverage_vs_width.csv}\covwidthdata

\pgfplotstablegetelem{0}{coverage_mean}\of{\covwidthdata}\edef\abruptcoverage{\pgfplotsretval}
\pgfplotstablegetelem{0}{width_mean}\of{\covwidthdata}\edef\abruptwidth{\pgfplotsretval}
\pgfplotstablegetelem{0}{target_cov}\of{\covwidthdata}\edef\nominalcoverage{\pgfplotsretval}
\pgfplotstablegetelem{1}{coverage_mean}\of{\covwidthdata}\edef\gradualcoverage{\pgfplotsretval}
\pgfplotstablegetelem{1}{width_mean}\of{\covwidthdata}\edef\gradualwidth{\pgfplotsretval}

\pgfmathsetmacro{\widthymax}{1.18*max(\abruptwidth,\gradualwidth)}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=14mm,
    },
    width=0.295\columnwidth,
    height=0.34\columnwidth,
    scale only axis,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    axis line style={black!65},
    tick style={black!65},
    clip=false,
]

% -------------------------------------------------------------------------
% Panel (a): q-threshold change
% -------------------------------------------------------------------------
\nextgroupplot[
    xlabel={Threshold $\tau$},
    ytick={1,0},
    yticklabels={Abrupt,Gradual},
    xmin=3.5,
    xmax=12.5,
    ymin=-0.45,
    ymax=1.42,
    xtick={4,8,12},
]
\addplot[rwthred100, very thick]
    coordinates {(\abruptqcp,1) (\abruptqstar,1)};

\addplot[rwthpetrol100, very thick]
    coordinates {(\gradualqcp,0) (\gradualqstar,0)};

\addplot[
    only marks,
    mark=*,
    mark size=2.4pt,
    draw=rwthred100,
    fill=white,
    line width=0.8pt,
] coordinates {(\abruptqcp,1)};

\addplot[
    only marks,
    mark=*,
    mark size=2.6pt,
    draw=black,
    fill=rwthred100,
] coordinates {(\abruptqstar,1)};

\addplot[
    only marks,
    mark=*,
    mark size=2.4pt,
    draw=rwthpetrol100,
    fill=white,
    line width=0.8pt,
] coordinates {(\gradualqcp,0)};

\addplot[
    only marks,
    mark=*,
    mark size=2.6pt,
    draw=black,
    fill=rwthpetrol100,
] coordinates {(\gradualqstar,0)};

\node[
    font=\scriptsize,
    anchor=south,
    text=rwthred100,
    fill=white,
    fill opacity=0.92,
    text opacity=1,
    inner sep=1pt,
]
at (axis cs:\abrupttaxx,1.08)
{$+\pgfmathprintnumber[fixed,precision=2]{\abrupttax}$};

\node[
    font=\scriptsize,
    anchor=south,
    text=rwthpetrol100,
    fill=white,
    fill opacity=0.92,
    text opacity=1,
    inner sep=1pt,
]
at (axis cs:\gradualtaxx,0.08)
{$+\pgfmathprintnumber[fixed,precision=2]{\gradualtax}$};

% -------------------------------------------------------------------------
% Panel (b): coverage-width trade-off
% -------------------------------------------------------------------------
\nextgroupplot[
    xlabel={Coverage},
    ylabel={Width (p.u.)},
    xmin=0.94,
    xmax=1.003,
    ymin=0,
    ymax=\widthymax,
    xtick={0.95,0.98,1.00},
    ytick={0,0.03,0.06},
    scaled y ticks=false,
    y tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font=\scriptsize,
    },
    x tick label style={font=\scriptsize},
]
\addplot[
    only marks,
    mark=*,
    mark size=3.4pt,
    draw=black,
    fill=rwthred100,
] coordinates {(\abruptcoverage,\abruptwidth)};

\addplot[
    only marks,
    mark=*,
    mark size=3.4pt,
    draw=black,
    fill=rwthpetrol100,
] coordinates {(\gradualcoverage,\gradualwidth)};

\addplot[sharp plot, no marks, rwthblue100, dashed, thick]
    coordinates {(\nominalcoverage,0) (\nominalcoverage,\widthymax)};

\node[font=\scriptsize, anchor=south east, xshift=-1pt, yshift=1pt]
    at (axis cs:\abruptcoverage,\abruptwidth) {Abrupt};

\node[font=\scriptsize, anchor=north east, xshift=-1pt, yshift=-1pt]
    at (axis cs:\gradualcoverage,\gradualwidth) {Gradual};

\end{groupplot}

\node[font=\footnotesize, anchor=north west, align=left]
    at ($(group c1r1.south west)+(0,-0.75cm)$)
    {(a) Threshold};

\node[font=\footnotesize, anchor=north west, align=left]
    at ($(group c2r1.south west)+(0,-0.75cm)$)
    {(b) Coverage--width};
\end{tikzpicture}
\caption{Comparison of abrupt and gradual distribution shifts. Open markers in panel~(a) denote the standard CP threshold and filled markers the robust threshold; panel~(b) reports the resulting empirical coverage and mean interval width.}
\label{fig:gradual-abrupt-combined}
\end{figure}


==> figures/gradual_vs_abrupt/plots_tikz.tex <==
% Auto-generated by gradual_vs_abrupt.py.
% Put this file in the same directory as the CSV files, or adjust \datatablepath.
% Required preamble:
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
%   \pgfplotsset{compat=1.18}

\providecommand{\datatablepath}{.}
\definecolor{abruptcolor}{HTML}{D85A30}
\definecolor{gradualcolor}{HTML}{1D9E75}
\definecolor{nominalcolor}{HTML}{444441}
\definecolor{sourcecolor}{HTML}{888780}

% ---------------------------------------------------------------------------
% 1) Coverage on 3RL target
% ---------------------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
    width=0.72\linewidth,
    height=0.50\linewidth,
    ybar,
    bar width=18pt,
    ymin=0.9,
    ymax=1.005,
    ylabel={coverage on 3RL target},
    xtick={0,1},
    xticklabels={abrupt (droop to 3RL),gradual (2RL to 3RL)},
    title={Both valid at 3RL; only abrupt over-covers (real 3RL eval)},
    legend style={font=\footnotesize, at={(0.02,0.98)}, anchor=north west},
]
\addplot+[draw=black, fill=abruptcolor, error bars/y dir=both, error bars/y explicit]
    table[x=x, y=coverage_mean, y error=coverage_std, col sep=comma,
          restrict expr to domain={\thisrow{leg_id}}{0:0}]
    {\datatablepath/1_coverage_target.csv};
\addlegendentry{coverage}
\addplot+[draw=black, fill=gradualcolor, error bars/y dir=both, error bars/y explicit, forget plot]
    table[x=x, y=coverage_mean, y error=coverage_std, col sep=comma,
          restrict expr to domain={\thisrow{leg_id}}{1:1}]
    {\datatablepath/1_coverage_target.csv};
\addplot+[nominalcolor, dashed, thick, domain=-0.5:1.5] {0.95};
\addlegendentry{nominal 0.95}
\end{axis}
\end{tikzpicture}

% ---------------------------------------------------------------------------
% 2) Threshold change: q_cp to robust q*
% ---------------------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
    width=0.72\linewidth,
    height=0.46\linewidth,
    xlabel={conformal threshold $q$ (interval half-width, p.u.)},
    ytick={1,0},
    yticklabels={abrupt (droop to 3RL),gradual (2RL to 3RL)},
    ymin=-0.55,
    ymax=1.55,
    title={Threshold change: open = standard CP, filled = robust $q^*$},
]
\addplot[abruptcolor, very thick]
    table[x=x, y=y, col sep=comma,
          restrict expr to domain={\thisrow{leg_id}}{0:0}]
    {\datatablepath/2_q_change_segments.csv};
\addplot[gradualcolor, very thick]
    table[x=x, y=y, col sep=comma,
          restrict expr to domain={\thisrow{leg_id}}{1:1}]
    {\datatablepath/2_q_change_segments.csv};
\addplot[only marks, mark=*, mark size=2.8pt, draw=abruptcolor, fill=white, line width=0.9pt]
    table[x=x, y=y, col sep=comma,
          restrict expr to domain={\thisrow{point_code}}{0:0}]
    {\datatablepath/2_q_change_segments.csv};
\addplot[only marks, mark=*, mark size=3.1pt, draw=black, fill=abruptcolor]
    table[x=x, y=y, col sep=comma,
          restrict expr to domain={\thisrow{point_code}}{1:1}]
    {\datatablepath/2_q_change_segments.csv};
\addplot[only marks, mark=*, mark size=2.8pt, draw=gradualcolor, fill=white, line width=0.9pt]
    table[x=x, y=y, col sep=comma,
          restrict expr to domain={\thisrow{point_code}}{10:10}]
    {\datatablepath/2_q_change_segments.csv};
\addplot[only marks, mark=*, mark size=3.1pt, draw=black, fill=gradualcolor]
    table[x=x, y=y, col sep=comma,
          restrict expr to domain={\thisrow{point_code}}{11:11}]
    {\datatablepath/2_q_change_segments.csv};
\end{axis}
\end{tikzpicture}

% ---------------------------------------------------------------------------
% 3) Interval width on shared 3RL target
% ---------------------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
    width=0.72\linewidth,
    height=0.50\linewidth,
    ybar,
    bar width=18pt,
    ymin=0,
    ylabel={avg interval width on 3RL target (p.u.)},
    xtick={0,1},
    xticklabels={abrupt (droop to 3RL),gradual (2RL to 3RL)},
    title={Interval width on shared 3RL set (gradual 36\% narrower)},
]
\addplot+[draw=black, fill=abruptcolor, error bars/y dir=both, error bars/y explicit]
    table[x=x, y=width_mean, y error=width_std, col sep=comma,
          restrict expr to domain={\thisrow{leg_id}}{0:0}]
    {\datatablepath/3_width_target.csv};
\addplot+[draw=black, fill=gradualcolor, error bars/y dir=both, error bars/y explicit, forget plot]
    table[x=x, y=width_mean, y error=width_std, col sep=comma,
          restrict expr to domain={\thisrow{leg_id}}{1:1}]
    {\datatablepath/3_width_target.csv};
\end{axis}
\end{tikzpicture}

% ---------------------------------------------------------------------------
% 4) Coverage vs width
% ---------------------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
    width=0.72\linewidth,
    height=0.58\linewidth,
    xlabel={coverage on 3RL target},
    ylabel={avg interval width on 3RL target (p.u.)},
    ymin=0,
    ymax=0.06515,
    title={Coverage-matched tightness (gradual 36\% narrower)},
    legend style={font=\footnotesize},
]
\addplot[only marks, mark=*, mark size=4pt, draw=black, fill=abruptcolor]
    table[x=coverage_mean, y=width_mean, col sep=comma,
          restrict expr to domain={\thisrow{leg_id}}{0:0}]
    {\datatablepath/4_coverage_vs_width.csv};
\addlegendentry{abrupt (droop to 3RL)}
\addplot[only marks, mark=*, mark size=4pt, draw=black, fill=gradualcolor]
    table[x=coverage_mean, y=width_mean, col sep=comma,
          restrict expr to domain={\thisrow{leg_id}}{1:1}]
    {\datatablepath/4_coverage_vs_width.csv};
\addlegendentry{gradual (2RL to 3RL)}
\addplot+[nominalcolor, dashed, thick] coordinates {(0.95,0) (0.95,0.06515)};
\addlegendentry{nominal 0.95}
\end{axis}
\end{tikzpicture}

% ---------------------------------------------------------------------------
% 5) Shift size
% ---------------------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
    width=0.72\linewidth,
    height=0.50\linewidth,
    ybar,
    bar width=12pt,
    ymin=0,
    ylabel={estimated divergence radius $\hat\rho$},
    xtick={0,1},
    xticklabels={abrupt (droop to 3RL),gradual (2RL to 3RL)},
    title={Shift each leg must cover},
    legend style={font=\footnotesize},
]
\addplot+[draw=black, fill=sourcecolor, error bars/y dir=both, error bars/y explicit]
    table[x=x, y=mean, y error=std, col sep=comma,
          restrict expr to domain={\thisrow{metric_id}}{0:0}]
    {\datatablepath/5_shift_size.csv};
\addlegendentry{$\hat\rho$ pure shift (sim-old|sim-new)}
\addplot+[draw=black, fill=gray!25, error bars/y dir=both, error bars/y explicit]
    table[x=x, y=mean, y error=std, col sep=comma,
          restrict expr to domain={\thisrow{metric_id}}{1:1}]
    {\datatablepath/5_shift_size.csv};
\addlegendentry{$\hat\rho^*$ applied}
\end{axis}
\end{tikzpicture}

% ---------------------------------------------------------------------------
% 6) Source vs 3RL-target score overlap
% ---------------------------------------------------------------------------
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.2cm},
    width=0.48\linewidth,
    height=0.40\linewidth,
    ybar interval,
    ymin=0,
    ymax=0.851054,
    xlabel={nonconformity score (p.u.)},
    ylabel={density},
    legend style={font=\scriptsize},
]
\nextgroupplot[title={abrupt (droop to 3RL)}]
\addplot+[fill=sourcecolor, draw=none, opacity=0.45]
    table[x=bin_left, y=density, col sep=comma,
          restrict expr to domain={\thisrow{series_code}}{0:0}]
    {\datatablepath/6_score_overlap_hist.csv};
\addlegendentry{source (calib)}
\addplot+[fill=abruptcolor, draw=none, opacity=0.45]
    table[x=bin_left, y=density, col sep=comma,
          restrict expr to domain={\thisrow{series_code}}{1:1}]
    {\datatablepath/6_score_overlap_hist.csv};
\addlegendentry{3RL target}
\addplot[gray, dotted, thick] coordinates {(4.28213,0) (4.28213,0.851054)};
\addplot[black, thick] coordinates {(11.1273,0) (11.1273,0.851054)};

\nextgroupplot[title={gradual (2RL to 3RL)}]
\addplot+[fill=sourcecolor, draw=none, opacity=0.45]
    table[x=bin_left, y=density, col sep=comma,
          restrict expr to domain={\thisrow{series_code}}{10:10}]
    {\datatablepath/6_score_overlap_hist.csv};
\addlegendentry{source (calib)}
\addplot+[fill=gradualcolor, draw=none, opacity=0.45]
    table[x=bin_left, y=density, col sep=comma,
          restrict expr to domain={\thisrow{series_code}}{11:11}]
    {\datatablepath/6_score_overlap_hist.csv};
\addlegendentry{3RL target}
\addplot[gray, dotted, thick] coordinates {(4.39066,0) (4.39066,0.851054)};
\addplot[black, thick] coordinates {(7.20445,0) (7.20445,0.851054)};
\end{groupplot}
\end{tikzpicture}

